Isogeometric Shape Optimization of Multi-Tapered Coaxial Baluns Simulated by an Integral Equation Method

We discuss the advantages of a spline-based freeform shape optimization approach using the example of a multi-tapered coaxial balun connected to a spiral antenna. The underlying simulation model is given in terms of a recently proposed isogeometric integral equation formulation, which can be interpreted as a high-order generalization of the partial element equivalent circuit method. We demonstrate a significant improvement in the optimized design, i.e., a reduction in the magnitude of the scattering parameter over a wide frequency range.

==> sparameter.tex <==
\begin{tikzpicture}
\pgfplotsset{
      every non boxed x axis/.append style={
        x axis line style={->}
      },
      every non boxed y axis/.append style={
        y axis line style={->}
      },
      every non boxed z axis/.append style={
        z axis line style={->}
      }
    }

  \begin{axis}[
    xlabel={frequency $[\si{\giga\hertz}]$},
    ylabel={$S_{11}$ magnitude $[\si{\dB}]$},
    grid=major,
    width=0.48\textwidth,
    height=5.5cm,
    xmin=8,
    xmax=18,
    reverse legend,
    legend style={at={(0.5,1.05)},anchor=south},
    legend columns = 2,
    every axis plot/.append style={line width=1pt,mark size=2pt,no markers},
  ]
  
  \addplot[mycolor] table [x=frequency,
                  y=Smag,
                  col sep=comma,
                  x expr={1e-9*\thisrow{frequency}},
                  y expr={20*log10(\thisrow{Smag})},
                  ] {data/pgfplots_our_orig.txt};
  \addlegendentry{original, IGA PEEC}
  
  \addplot table [x=frequency,
                  y=Smag,
                  col sep=comma,
                  x expr={1e-9*\thisrow{frequency}},
                  y expr={20*log10(\thisrow{Smag})},
                  ] {data/pgfplots_our_v8.txt};
  \addlegendentry{optimized, IGA PEEC}



  \end{axis}
\end{tikzpicture}

